Two-particle rapidity correlations between relativistic particles in central collisions of $^{197}$Au nuclei in emulsion at 11.6 A GeV/c

It is shown that in central collisions of $^{197}$Au nuclei with heavy emulsion nuclei at 11.6 $A$GeV/c two-particles pseudorapidity correlations for produced particles in terms of correlation functions demonstate predominantly long-range behaviour in contrast to nucleon-nucleon interactions. The experimental data are compared with calculations based on the FRITIOF-M model and the model of independent emission of particles.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

